Coded Multi-User Information Retrieval with a Multi-Antenna Helper Node

A novel coding design is proposed to enhance information retrieval in a wireless network of users with partial access to the data, in the sense of observation, measurement, computation, or storage. Information exchange in the network is assisted by a multi-antenna base station (BS), with no direct access to the data. Accordingly, the missing parts of data are exchanged among users through an uplink (UL) step followed by a downlink (DL) step. In this paper, new coding strategies, inspired by coded caching (CC) techniques, are devised to enhance both UL and DL steps. In the UL step, users transmit encoded and properly combined parts of their accessible data to the BS. Then, during the DL step, the BS carries out the required processing on its received signals and forwards a proper combination of the resulting signal terms back to the users, enabling each user to retrieve the desired information. Using the devised coded data retrieval strategy, the data exchange in both UL and DL steps requires the same communication delay, measured by normalized delivery time (NDT). Furthermore, the NDT of the UL/DL step is shown to coincide with the optimal NDT of the original DL multi-input single-output CC scheme, in which the BS is connected to a centralized data library.

==> communload.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	2.5	\\
0.01	&	2.475	\\
0.02	&	2.45	\\
0.03	&	2.425	\\
0.04	&	2.4	\\
0.05	&	2.375	\\
0.06	&	2.35	\\
0.07	&	2.325	\\
0.08	&	2.3	\\
0.09	&	2.275	\\
0.1	&	2.25	\\
0.11	&	2.225	\\
0.12	&	2.2	\\
0.13	&	2.175	\\
0.14	&	2.15	\\
0.15	&	2.125	\\
0.16	&	2.1	\\
0.17	&	2.075	\\
0.18	&	2.05	\\
0.19	&	2.025	\\
0.2	&	2	\\
0.21	&	1.975	\\
0.22	&	1.95	\\
0.23	&	1.925	\\
0.24	&	1.9	\\
0.25	&	1.875	\\
0.26	&	1.85	\\
0.27	&	1.825	\\
0.28	&	1.8	\\
0.29	&	1.775	\\
0.3	&	1.75	\\
0.31	&	1.725	\\
0.32	&	1.7	\\
0.33	&	1.675	\\
0.34	&	1.65	\\
0.35	&	1.625	\\
0.36	&	1.6	\\
0.37	&	1.575	\\
0.38	&	1.55	\\
0.39	&	1.525	\\
0.4	&	1.5	\\
0.41	&	1.475	\\
0.42	&	1.45	\\
0.43	&	1.425	\\
0.44	&	1.4	\\
0.45	&	1.375	\\
0.46	&	1.35	\\
0.47	&	1.325	\\
0.48	&	1.3	\\
0.49	&	1.275	\\
0.5	&	1.25	\\
0.51	&	1.225	\\
0.52	&	1.2	\\
0.53	&	1.175	\\
0.54	&	1.15	\\
0.55	&	1.125	\\
0.56	&	1.1	\\
0.57	&	1.075	\\
0.58	&	1.05	\\
0.59	&	1.025	\\
0.6	&	1	\\
0.61	&	0.975	\\
0.62	&	0.95	\\
0.63	&	0.925	\\
0.64	&	0.9	\\
0.65	&	0.875	\\
0.66	&	0.85	\\
0.67	&	0.825	\\
0.68	&	0.8	\\
0.69	&	0.775	\\
0.7	&	0.75	\\
0.71	&	0.725	\\
0.72	&	0.7	\\
0.73	&	0.675	\\
0.74	&	0.65	\\
0.75	&	0.625	\\
0.76	&	0.6	\\
0.77	&	0.575	\\
0.78	&	0.55	\\
0.79	&	0.525	\\
0.8	&	0.5	\\
0.81	&	0.475	\\
0.82	&	0.45	\\
0.83	&	0.425	\\
0.84	&	0.4	\\
0.85	&	0.375	\\
0.86	&	0.35	\\
0.87	&	0.325	\\
0.88	&	0.3	\\
0.89	&	0.275	\\
0.9	&	0.25	\\
0.91	&	0.225	\\
0.92	&	0.2	\\
0.93	&	0.175	\\
0.94	&	0.15	\\
0.95	&	0.125	\\
0.96	&	0.1	\\
0.97	&	0.075	\\
0.98	&	0.05	\\
0.99	&	0.025	\\
1	&	0	\\
}\AM


\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	10	\\
0.01	&	9	\\
0.02	&	8.166666667	\\
0.03	&	7.461538462	\\
0.04	&	6.857142857	\\
0.05	&	6.333333333	\\
0.06	&	5.875	\\
0.07	&	5.470588235	\\
0.08	&	5.111111111	\\
0.09	&	4.789473684	\\
0.1	&	4.5	\\
0.11	&	4.238095238	\\
0.12	&	4	\\
0.13	&	3.782608696	\\
0.14	&	3.583333333	\\
0.15	&	3.4	\\
0.16	&	3.230769231	\\
0.17	&	3.074074074	\\
0.18	&	2.928571429	\\
0.19	&	2.793103448	\\
0.2	&	2.666666667	\\
0.21	&	2.548387097	\\
0.22	&	2.4375	\\
0.23	&	2.333333333	\\
0.24	&	2.235294118	\\
0.25	&	2.142857143	\\
0.26	&	2.055555556	\\
0.27	&	1.972972973	\\
0.28	&	1.894736842	\\
0.29	&	1.820512821	\\
0.3	&	1.75	\\
0.31	&	1.682926829	\\
0.32	&	1.619047619	\\
0.33	&	1.558139535	\\
0.34	&	1.5	\\
0.35	&	1.444444444	\\
0.36	&	1.391304348	\\
0.37	&	1.340425532	\\
0.38	&	1.291666667	\\
0.39	&	1.244897959	\\
0.4	&	1.2	\\
0.41	&	1.156862745	\\
0.42	&	1.115384615	\\
0.43	&	1.075471698	\\
0.44	&	1.037037037	\\
0.45	&	1	\\
0.46	&	0.964285714	\\
0.47	&	0.929824561	\\
0.48	&	0.896551724	\\
0.49	&	0.86440678	\\
0.5	&	0.833333333	\\
0.51	&	0.803278689	\\
0.52	&	0.774193548	\\
0.53	&	0.746031746	\\
0.54	&	0.71875	\\
0.55	&	0.692307692	\\
0.56	&	0.666666667	\\
0.57	&	0.641791045	\\
0.58	&	0.617647059	\\
0.59	&	0.594202899	\\
0.6	&	0.571428571	\\
0.61	&	0.549295775	\\
0.62	&	0.527777778	\\
0.63	&	0.506849315	\\
0.64	&	0.486486486	\\
0.65	&	0.466666667	\\
0.66	&	0.447368421	\\
0.67	&	0.428571429	\\
0.68	&	0.41025641	\\
0.69	&	0.392405063	\\
0.7	&	0.375	\\
0.71	&	0.358024691	\\
0.72	&	0.341463415	\\
0.73	&	0.325301205	\\
0.74	&	0.30952381	\\
0.75	&	0.294117647	\\
0.76	&	0.279069767	\\
0.77	&	0.264367816	\\
0.78	&	0.25	\\
0.79	&	0.235955056	\\
0.8	&	0.222222222	\\
0.81	&	0.208791209	\\
0.82	&	0.195652174	\\
0.83	&	0.182795699	\\
0.84	&	0.170212766	\\
0.85	&	0.157894737	\\
0.86	&	0.145833333	\\
0.87	&	0.134020619	\\
0.88	&	0.12244898	\\
0.89	&	0.111111111	\\
0.9	&	0.1	\\
0.91	&	0.089108911	\\
0.92	&	0.078431373	\\
0.93	&	0.067961165	\\
0.94	&	0.057692308	\\
0.95	&	0.047619048	\\
0.96	&	0.037735849	\\
0.97	&	0.028037383	\\
0.98	&	0.018518519	\\
0.99	&	0.009174312	\\
1	&	0	\\
}\AT


\pgfplotstableread[row sep=\\,col sep=&]{
sigmax & MC8\\
0	&	2.5	\\
0.01	&	2.414634146	\\
0.02	&	2.333333333	\\
0.03	&	2.255813953	\\
0.04	&	2.181818182	\\
0.05	&	2.111111111	\\
0.06	&	2.043478261	\\
0.07	&	1.978723404	\\
0.08	&	1.916666667	\\
0.09	&	1.857142857	\\
0.1	&	1.8	\\
0.11	&	1.745098039	\\
0.12	&	1.692307692	\\
0.13	&	1.641509434	\\
0.14	&	1.592592593	\\
0.15	&	1.545454545	\\
0.16	&	1.5	\\
0.17	&	1.456140351	\\
0.18	&	1.413793103	\\
0.19	&	1.372881356	\\
0.2	&	1.333333333	\\
0.21	&	1.295081967	\\
0.22	&	1.258064516	\\
0.23	&	1.222222222	\\
0.24	&	1.1875	\\
0.25	&	1.153846154	\\
0.26	&	1.121212121	\\
0.27	&	1.089552239	\\
0.28	&	1.058823529	\\
0.29	&	1.028985507	\\
0.3	&	1	\\
0.31	&	0.971830986	\\
0.32	&	0.944444444	\\
0.33	&	0.917808219	\\
0.34	&	0.891891892	\\
0.35	&	0.866666667	\\
0.36	&	0.842105263	\\
0.37	&	0.818181818	\\
0.38	&	0.794871795	\\
0.39	&	0.772151899	\\
0.4	&	0.75	\\
0.41	&	0.728395062	\\
0.42	&	0.707317073	\\
0.43	&	0.686746988	\\
0.44	&	0.666666667	\\
0.45	&	0.647058824	\\
0.46	&	0.627906977	\\
0.47	&	0.609195402	\\
0.48	&	0.590909091	\\
0.49	&	0.573033708	\\
0.5	&	0.555555556	\\
0.51	&	0.538461538	\\
0.52	&	0.52173913	\\
0.53	&	0.505376344	\\
0.54	&	0.489361702	\\
0.55	&	0.473684211	\\
0.56	&	0.458333333	\\
0.57	&	0.443298969	\\
0.58	&	0.428571429	\\
0.59	&	0.414141414	\\
0.6	&	0.4	\\
0.61	&	0.386138614	\\
0.62	&	0.37254902	\\
0.63	&	0.359223301	\\
0.64	&	0.346153846	\\
0.65	&	0.333333333	\\
0.66	&	0.320754717	\\
0.67	&	0.308411215	\\
0.68	&	0.296296296	\\
0.69	&	0.28440367	\\
0.7	&	0.272727273	\\
0.71	&	0.261261261	\\
0.72	&	0.25	\\
0.73	&	0.238938053	\\
0.74	&	0.228070175	\\
0.75	&	0.217391304	\\
0.76	&	0.206896552	\\
0.77	&	0.196581197	\\
0.78	&	0.186440678	\\
0.79	&	0.176470588	\\
0.8	&	0.166666667	\\
0.81	&	0.157024793	\\
0.82	&	0.147540984	\\
0.83	&	0.138211382	\\
0.84	&	0.129032258	\\
0.85	&	0.12	\\
0.86	&	0.111111111	\\
0.87	&	0.102362205	\\
0.88	&	0.09375	\\
0.89	&	0.085271318	\\
0.9	&	0.076923077	\\
0.91	&	0.06870229	\\
0.92	&	0.060606061	\\
0.93	&	0.052631579	\\
0.94	&	0.044776119	\\
0.95	&	0.037037037	\\
0.96	&	0.029411765	\\
0.97	&	0.02189781	\\
0.98	&	0.014492754	\\
0.99	&	0.007194245	\\
1	&	0	\\
}\AP


\begin{tikzpicture}[scale=.33]

\begin{axis}[%
width=2.1\columnwidth,
height=1.45\columnwidth,
axis lines = center,
% xmin=0,
% xmax=10,
xlabel near ticks,
xlabel={\huge Cache Ratio ($\gamma$)},
% ymin=0,
% ymax=8,
ylabel={\huge NDT of Uplink Step},
ylabel near ticks,
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=5,
    legend pos = north east,
    % legend style={at={(1,0)},
    %             anchor=south east,legend columns=1},
legend style={ legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font=\huge},
]
\addplot[solid,draw=blue,line width=1.2pt] table[x=sigmax,y=MC8]{\AM};
\addlegendentry{\huge \emph{Strategy A}}

\addplot[solid,draw=red,line width=1.2pt] table[x=sigmax,y=MC8]{\AT};
\addlegendentry{\huge \emph{Strategy B}}

\addplot[solid,draw=black,line width=1.2pt] table[x=sigmax,y=MC8]{\AP};
\addlegendentry{\huge Proposed Scheme}



\end{axis}
\end{tikzpicture}%
